On the Stability of Neural Networks in Deep Learning

Deep learning has achieved remarkable success across a wide range of tasks, but its models often suffer from instability and vulnerability: small changes to the input may drastically affect predictions, while optimization can be hindered by sharp loss landscapes. This thesis addresses these issues through the unifying perspective of sensitivity analysis, which examines how neural networks respond to perturbations at both the input and parameter levels. We study Lipschitz networks as a principled way to constrain sensitivity to input perturbations, thereby improving generalization, adversarial robustness, and training stability. To complement this architectural approach, we introduce regularization techniques based on the curvature of the loss function, promoting smoother optimization landscapes and reducing sensitivity to parameter variations. Randomized smoothing is also explored as a probabilistic method for enhancing robustness at decision boundaries. By combining these perspectives, we develop a unified framework where Lipschitz continuity, randomized smoothing, and curvature regularization interact to address fundamental challenges in stability. The thesis contributes both theoretical analysis and practical methodologies, including efficient spectral norm computation, novel Lipschitz-constrained layers, and improved certification procedures.

==> figures/figurev3.tex <==

\tikzset{%
  >={Latex[width=0mm,length=0mm]},
  base/.style = {fill=white, font=\sffamily},
  inputs0/.style={
    rounded corners,
    draw=black,
    line width=1pt,
    fill=burstblue!50,
  },
  inputs/.style={
    rounded corners,
    fill=none,
    draw=none,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm,
  },
  crops/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=0.75cm,
    minimum height=0.56cm
  },
  /.style={
  },
  rectangleinput/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=3.5cm,
    minimum height=1cm
  },
  rectangle1/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
  rectangle2/.style={
    rounded corners,
    fill=white,
    draw=black,
    dashed,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
  descr/.style={
    fill=white,
    inner sep=2.5pt
  },
  connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
  rectangle connector/.style={
    connector,
    to path={(\tikztostart) |- ++(3.1,0.25) \tikztonodes -- (\tikztotarget)},
    pos=0.5
  },
  % rectangle connector/.default=-2cm,
}
\def\shifta{+0.25}
\def\shiftb{-0.50}
\def\shiftc{-1.30}
\begin{tikzpicture}[every node/.style=base, align=center, scale=5]

  \draw[dashed,very thick] (+0., +0.15) -- (+4.0, +0.15);
  \draw[dashed,very thick] (+0., -0.45) -- (+4.0, -0.45);

  % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=1.1cm,] (box2) at (0., 0.05+\shifta) {};
  \node[fill=none, anchor=west] (ref1)   at (+0, 0.43+\shifta) {\textbf{Tsuzuku et al. (2018)}};
  % \node[fill=none, anchor=west] (item11) at (+0, 0.10+\shifta) {$\bullet$ Subclassifier $f$};
  % \node[fill=none, anchor=west] (item12) at (+0, 0.00+\shifta) {$\bullet$ Input $x$};
  % \node[inputs,fit={(item11) (item12)}, inner sep=1pt] (box1) {};
  \node[base] (lip_clas1) at (+0.8, +0.15+\shifta) {Lipschitz classifier};
  \node[base] (margin1)   at (+3.0, +0.15+\shifta) {Margin};
  % \node[base] (bound)     at (+2.9, +0.15+\shifta) {Radius bound};
  \node[rectangle1] (certificate1) at (+3.6, +0.15+\shifta) {Deterministic \\ certificate};
  \draw[connector] (lip_clas1) -- (margin1);
  % \draw[connector] (margin1) -- (bound);
  % \draw[connector] (bound) -- (certificate);
  \draw[connector] (margin1) -- (certificate1);
  \draw[connector] (lip_clas1.north) -- (+0.8, 0.35+\shifta) -| (certificate1.north);
  \node[base,fill=white] (lipschitz) at (+1.9, 0.35+\shifta) {Lipschitz constant};

  % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=2.1cm,] (box2) at (0., 0.25+\shiftb) {};
  \node[fill=none, anchor=west] (ref2)   at (+0, 0.52+\shiftb) {\textbf{Cohen et al. (2019)}};
  % \node[fill=none, anchor=west] (item21) at (+0, 0.40+\shiftb) {$\bullet$ Subclassifier $f$};
  % \node[fill=none, anchor=west] (item22) at (+0, 0.30+\shiftb) {$\bullet$ Input $x$};
  % \node[fill=none, anchor=west] (item23) at (+0, 0.20+\shiftb) {$\bullet$ Variance $\sigma^2$};
  % \node[fill=none, anchor=west] (item24) at (+0, 0.10+\shiftb) {$\bullet$ Risk $\alpha$};
  % \node[inputs,fit={(item21) (item22) (item23) (item24)}, inner sep=1pt] (box2) {};
  \node[base] (classifier)  at (+0.8, +0.35+\shiftb) {Classifier};
  \node[base] (smooth1)     at (+1.7, +0.35+\shiftb) {Smooth \\ classifier};
  \node[base] (risk_shift1) at (+2.4, +0.35+\shiftb) {Risk shift \\ {\small Clopper-Pearson}};
  \node[base] (margin2)     at (+3.0, +0.35+\shiftb) {Margin};
  \node[rectangle1] (certificate2) at (+3.6, +0.35+\shiftb) {Probabilistic \\ certificate};

  \draw[connector] (classifier) -- (smooth1);
  \draw[connector] (smooth1) -- (risk_shift1);
  \draw[connector] (risk_shift1) -- (margin2);
  % \draw[connector] (margin2) -- (neyman);
  % \draw[connector] (neyman) -- (certificate);
  \draw[connector] (margin2) -- (certificate2.west);

  % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=2.6cm] (box2) at (0., 0.30+\shiftc) {};
  \node[fill=none, anchor=west] (ref3)   at (+0, 0.62+\shiftc) {\textbf{LVM-RS (Ours)}};
  % \node[fill=none, anchor=west] (item31) at (+0, 0.50+\shiftc) {$\bullet$ Subclassifier $f$};
  % \node[fill=none, anchor=west] (item32) at (+0, 0.40+\shiftc) {$\bullet$ Simplex projection};
  % \node[fill=none, anchor=west] (item33) at (+0, 0.30+\shiftc) {$\bullet$ Input $x$};
  % \node[fill=none, anchor=west] (item34) at (+0, 0.20+\shiftc) {$\bullet$ Variance $\sigma^2$};
  % \node[fill=none, anchor=west] (item35) at (+0, 0.10+\shiftc) {$\bullet$ Risk $\alpha$};
  % \node[inputs,fit={(item31) (item32) (item33) (item34) (item35)}, inner sep=1pt] (box3) {};
  
  \node[base] (lip_clas2)     at (+0.8, 0.16+\shiftc) {Lipschitz classifier};
  \node[base] (simplex)       at (+0.8, 0.43+\shiftc) {Simplex mapping}; %\\ $s \circ f$
  \node[base] (smooth2)       at (+1.7, 0.43+\shiftc) {Smooth \\ Lipschitz classifier};
  \node[base] (emp_variance)  at (+2.4, 0.16+\shiftc) {Empirical \\ variance};
  \node[base] (risk_shift2)   at (+2.4, 0.43+\shiftc) {Risk shift \\ {\small Empirical Bernstein}};
  \node[base] (margin3)       at (+3.0, 0.43+\shiftc) {Margin};
  \node[base] (poincare)      at (+1.7, 0.16+\shiftc) {Gaussian Poincar\'e \\ inequality};
  \node[rectangle1] (certificate3) at (+3.6, 0.43+\shiftc) {Probabilistic \\ certificate};

  \draw[connector] (simplex) -- (smooth2);
  \draw[connector] (smooth2) -- (poincare);
  \draw[connector] (poincare) -- (emp_variance);
  \draw[connector] (emp_variance) -- (risk_shift2);
  \draw[connector] (smooth2) -- (risk_shift2);
  \draw[connector] (risk_shift2) -- (margin3);
  \draw[connector] (lip_clas2) -- (simplex);

  
  \draw[connector] (smooth2.north) -- (+1.7, 0.63+\shiftc) -- (3.6, 0.63+\shiftc) -- (certificate3.north);
  \draw[connector] (margin3) -- (certificate3.west);
  \node[base,fill=white] (lipschitz2) at (+2.5, 0.63+\shiftc) {Lipschitz constant };

  
 
\end{tikzpicture}%




==> figures/figurev3_cohen.tex <==

\tikzset{%
>={Latex[width=0mm,length=0mm]},
base/.style = {fill=white, font=\sffamily},
inputs0/.style={
    rounded corners,
    draw=black,
    line width=1pt,
    fill=burstblue!50,
  },
inputs/.style={
    rounded corners,
    fill=none,
    draw=none,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm,
  },
crops/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=0.75cm,
    minimum height=0.56cm
  },
/.style={
  },
rectangleinput/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=3.5cm,
    minimum height=1cm
  },
rectangle1/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
rectangle2/.style={
    rounded corners,
    fill=white,
    draw=black,
    dashed,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
descr/.style={
    fill=white,
    inner sep=2.5pt
  },
connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
rectangle connector/.style={
    connector,
    to path={(\tikztostart) |- ++(3.1,0.25) \tikztonodes -- (\tikztotarget)},
    pos=0.5
  },
% rectangle connector/.default=-2cm,
}
\def\shifta{+0.25}
\def\shiftb{-0.50}
\def\shiftc{-1.30}
\begin{tikzpicture}[every node/.style=base, align=center, scale=5]
  % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=1.1cm,] (box2) at (0., 0.05+\shifta) {};
  % \node[fill=none, anchor=west] (ref1)   at (+0, 0.43+\shifta) {\textbf{Tsuzuku et al. (2018)}};
  % % \node[fill=none, anchor=west] (item11) at (+0, 0.10+\shifta) {$\bullet$ Subclassifier $f$};
  % % \node[fill=none, anchor=west] (item12) at (+0, 0.00+\shifta) {$\bullet$ Input $x$};
  % % \node[inputs,fit={(item11) (item12)}, inner sep=1pt] (box1) {};
  % \node[base] (lip_clas1) at (+0.8, +0.15+\shifta) {Lipschitz classifier};
  % \node[base] (margin1)   at (+3.0, +0.15+\shifta) {Margin};
  % % \node[base] (bound)     at (+2.9, +0.15+\shifta) {Radius bound};
  % \node[rectangle1] (certificate1) at (+3.6, +0.15+\shifta) {Deterministic \\ certificate};
  % \draw[connector] (lip_clas1) -- (margin1);
  % % \draw[connector] (margin1) -- (bound);
  % % \draw[connector] (bound) -- (certificate);
  % \draw[connector] (margin1) -- (certificate1);
  % \draw[connector] (lip_clas1.north) -- (+0.8, 0.35+\shifta) -| (certificate1.north);
  % \node[base,fill=white] (lipschitz) at (+1.9, 0.35+\shifta) {Lipschitz constant};

  % % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=2.1cm,] (box2) at (0., 0.25+\shiftb) {};
  % \node[fill=none, anchor=west] (ref2)   at (+0, 0.52+\shiftb) {\textbf{Cohen et al. (2019)}};
  % \node[fill=none, anchor=west] (item21) at (+0, 0.40+\shiftb) {$\bullet$ Subclassifier $f$};
  % \node[fill=none, anchor=west] (item22) at (+0, 0.30+\shiftb) {$\bullet$ Input $x$};
  % \node[fill=none, anchor=west] (item23) at (+0, 0.20+\shiftb) {$\bullet$ Variance $\sigma^2$};
  % \node[fill=none, anchor=west] (item24) at (+0, 0.10+\shiftb) {$\bullet$ Risk $\alpha$};
  % \node[inputs,fit={(item21) (item22) (item23) (item24)}, inner sep=1pt] (box2) {};
  \node[base] (classifier)  at (+0.8, +0.35+\shiftb) {Classifier};
  \node[base] (smooth1)     at (+1.7, +0.35+\shiftb) {Smooth \\ classifier};
  \node[base] (risk_shift1) at (+2.4, +0.35+\shiftb) {Confidence interval \\ {\small Clopper-Pearson}};
  \node[base] (margin2)     at (+3.0, +0.35+\shiftb) {Margin};
  \node[rectangle1] (certificate2) at (+3.6, +0.35+\shiftb) {Probabilistic \\ certificate};

  \draw[connector] (classifier) -- (smooth1);
  \draw[connector] (smooth1) -- (risk_shift1);
  \draw[connector] (risk_shift1) -- (margin2);
  % \draw[connector] (margin2) -- (neyman);
  % \draw[connector] (neyman) -- (certificate);
  \draw[connector] (margin2) -- (certificate2.west);

  % \node[anchor=west, inputs0, minimum width=3.4cm, minimum height=2.6cm] (box2) at (0., 0.30+\shiftc) {};
  % \node[fill=none, anchor=west] (ref3)   at (+0, 0.62+\shiftc) {\textbf{LVM-RS (Ours)}};
  % \node[fill=none, anchor=west] (item31) at (+0, 0.50+\shiftc) {$\bullet$ Subclassifier $f$};
  % \node[fill=none, anchor=west] (item32) at (+0, 0.40+\shiftc) {$\bullet$ Simplex projection};
  % \node[fill=none, anchor=west] (item33) at (+0, 0.30+\shiftc) {$\bullet$ Input $x$};
  % \node[fill=none, anchor=west] (item34) at (+0, 0.20+\shiftc) {$\bullet$ Variance $\sigma^2$};
  % \node[fill=none, anchor=west] (item35) at (+0, 0.10+\shiftc) {$\bullet$ Risk $\alpha$};
  % \node[inputs,fit={(item31) (item32) (item33) (item34) (item35)}, inner sep=1pt] (box3) {};

  % \node[base] (lip_clas2)     at (+0.8, 0.16+\shiftc) {Lipschitz classifier};
  % \node[base] (simplex)       at (+0.8, 0.43+\shiftc) {Simplex mapping}; %\\ $s \circ f$
  % \node[base] (smooth2)       at (+1.7, 0.43+\shiftc) {Smooth \\ Lipschitz classifier};
  % \node[base] (emp_variance)  at (+2.4, 0.16+\shiftc) {Empirical \\ variance};
  % \node[base] (risk_shift2)   at (+2.4, 0.43+\shiftc) {Risk shift \\ {\small Empirical Bernstein}};
  % \node[base] (margin3)       at (+3.0, 0.43+\shiftc) {Margin};
  % \node[base] (poincare)      at (+1.7, 0.16+\shiftc) {Gaussian Poincar\'e \\ inequality};
  % \node[rectangle1] (certificate3) at (+3.6, 0.43+\shiftc) {Probabilistic \\ certificate};

  % \draw[connector] (simplex) -- (smooth2);
  % \draw[connector] (smooth2) -- (poincare);
  % \draw[connector] (poincare) -- (emp_variance);
  % \draw[connector] (emp_variance) -- (risk_shift2);
  % \draw[connector] (smooth2) -- (risk_shift2);
  % \draw[connector] (risk_shift2) -- (margin3);
  % \draw[connector] (lip_clas2) -- (simplex);


  % \draw[connector] (smooth2.north) -- (+1.7, 0.63+\shiftc) -- (3.6, 0.63+\shiftc) -- (certificate3.north);
  % \draw[connector] (margin3) -- (certificate3.west);
  % \node[base,fill=white] (lipschitz2) at (+2.5, 0.63+\shiftc) {Lipschitz constant };



\end{tikzpicture}%



